Correlation Amplitudes for the spin-1/2 XXZ chain in a magnetic field

We present accurate numerical estimates for the correlation amplitudes of leading and main subleading terms of the two- and four-spin correlation functions in the one-dimensional spin-1/2 XXZ model under a magnetic field. These data are obtained by fitting the correlation functions, computed numerically with the density-matrix renormalization-group method, to the corresponding correlation functions in the low-energy effective theory. For this purpose we have developed the Abelian bosonization approach to the spin chain under the open boundary conditions. We use the numerical data of the correlation amplitudes to quantitatively estimate spin gaps induced by a transverse staggered field and by exchange anisotropy.

==> (inline-0) <==
\begin{tabular}{ccccccccccc}
 $M$ & $\Delta=1.0$ & $\Delta=0.9$ & $\Delta=0.8$ & $\Delta=0.7$ 
 & $\Delta=0.6$ & $\Delta=0.5$ & $\Delta=0.4$ & $\Delta=0.3$ & 
 $\Delta=0.2$ & $\Delta=0.1$ \\
\hline
0.00(exact) 
&   *****
&  0.5141
&  0.5079
&  0.5094
&  0.5131
&  0.5177
&  0.5226
&  0.5277
&  0.5327
&  0.5376
\\
\hline
   0.00
 &       ***** 
 &      0.521(4) 
 &      0.512(2) 
 &      0.512(1) 
 &     0.5144(6) 
 &     0.5184(3) 
 &     0.5230(1) 
 &     0.5279
 &     0.5328
 &     0.5376
  \\
   0.01
 &     0.5006(3) 
 &     0.5022
 &     0.5050(1) 
 &     0.5088(1) 
 &     0.5131(1) 
 &     0.5178(1) 
 &     0.5227
 &     0.5277
 &     0.5327
 &     0.5376
  \\
   0.02
 &     0.4937(2) 
 &     0.4983
 &     0.5029
 &     0.5076
 &     0.5125
 &     0.5174
 &     0.5225
 &     0.5275
 &     0.5325
 &     0.5374
  \\
   0.03
 &     0.4904(2) 
 &     0.4960
 &     0.5014
 &     0.5067
 &     0.5119
 &     0.5170
 &     0.5221
 &     0.5272
 &     0.5322
 &     0.5371
  \\
   0.04
 &     0.4883(2) 
 &     0.4945(1) 
 &     0.5003
 &     0.5058
 &     0.5112
 &     0.5165
 &     0.5217
 &     0.5268
 &     0.5318
 &     0.5366
  \\
   0.05
 &     0.4871(2) 
 &     0.4934(1) 
 &     0.4994
 &     0.5051
 &     0.5106
 &     0.5159
 &     0.5212
 &     0.5262
 &     0.5312
 &     0.5360
  \\
   0.06
 &     0.4863(1) 
 &     0.4926(1) 
 &     0.4986
 &     0.5044
 &     0.5099
 &     0.5153
 &     0.5205
 &     0.5256
 &     0.5305
 &     0.5353
  \\
   0.07
 &     0.4857(2) 
 &     0.4919(1) 
 &     0.4979
 &     0.5037
 &     0.5092
 &     0.5146
 &     0.5198
 &     0.5248
 &     0.5298
 &     0.5345
  \\
   0.08
 &     0.4853(1) 
 &     0.4914(1) 
 &     0.4973
 &     0.5030
 &     0.5085
 &     0.5138
 &     0.5190
 &     0.5240
 &     0.5289
 &     0.5336
  \\
   0.09
 &     0.4850(1) 
 &     0.4909(1) 
 &     0.4967
 &     0.5023
 &     0.5077
 &     0.5129
 &     0.5181
 &     0.5230
 &     0.5278
 &     0.5325
  \\
   0.10
 &     0.4847(1) 
 &     0.4904(1) 
 &     0.4960(1) 
 &     0.5015
 &     0.5068
 &     0.5120
 &     0.5170
 &     0.5219
 &     0.5267
 &     0.5313
  \\
   0.11
 &     0.4844(1) 
 &     0.4899(1) 
 &     0.4954(1) 
 &     0.5007
 &     0.5059
 &     0.5110
 &     0.5159
 &     0.5207
 &     0.5254
 &     0.5299
  \\
   0.12
 &     0.4842(1) 
 &     0.4895(1) 
 &     0.4947(1) 
 &     0.4998
 &     0.5049
 &     0.5098
 &     0.5147
 &     0.5194
 &     0.5240
 &     0.5284
  \\
   0.13
 &     0.4839(1) 
 &     0.4889(1) 
 &     0.4939(1) 
 &     0.4989
 &     0.5038
 &     0.5086
 &     0.5133
 &     0.5179
 &     0.5224
 &     0.5268
  \\
   0.14
 &     0.4835(1) 
 &     0.4883(1) 
 &     0.4931(1) 
 &     0.4979(1) 
 &     0.5026
 &     0.5073
 &     0.5119
 &     0.5164
 &     0.5208
 &     0.5250
  \\
   0.15
 &     0.4830(1) 
 &     0.4876(1) 
 &     0.4922(1) 
 &     0.4968(1) 
 &     0.5013
 &     0.5059
 &     0.5103
 &     0.5147
 &     0.5190
 &     0.5231
  \\
   0.16
 &     0.4825(1) 
 &     0.4868(1) 
 &     0.4912(1) 
 &     0.4956(1) 
 &     0.5000
 &     0.5043
 &     0.5086
 &     0.5129
 &     0.5170
 &     0.5210
  \\
   0.17
 &     0.4818(1) 
 &     0.4859(1) 
 &     0.4901(1) 
 &     0.4942(1) 
 &     0.4984
 &     0.5026
 &     0.5068
 &     0.5109
 &     0.5149
 &     0.5188
  \\
   0.18
 &     0.4810(1) 
 &     0.4849(1) 
 &     0.4888(1) 
 &     0.4928(1) 
 &     0.4968
 &     0.5008
 &     0.5048
 &     0.5088
 &     0.5127
 &     0.5165
  \\
   0.19
 &     0.4801(1) 
 &     0.4838(1) 
 &     0.4875(1) 
 &     0.4913(1) 
 &     0.4951
 &     0.4989
 &     0.5027
 &     0.5065
 &     0.5103
 &     0.5139
  \\
   0.20
 &     0.4790(1) 
 &     0.4825(1) 
 &     0.4860(1) 
 &     0.4896(1) 
 &     0.4932(1) 
 &     0.4968
 &     0.5005
 &     0.5041
 &     0.5077
 &     0.5113
  \\
   0.21
 &     0.4778(1) 
 &     0.4810(1) 
 &     0.4843(1) 
 &     0.4877(1) 
 &     0.4911(1) 
 &     0.4946
 &     0.4981
 &     0.5016
 &     0.5050
 &     0.5084
  \\
   0.22
 &     0.4764(1) 
 &     0.4795(1) 
 &     0.4826(1) 
 &     0.4857(1) 
 &     0.4890
 &     0.4922
 &     0.4955
 &     0.4988
 &     0.5021
 &     0.5054
  \\
   0.23
 &     0.4749(1) 
 &     0.4777(1) 
 &     0.4806(1) 
 &     0.4836(1) 
 &     0.4866(1) 
 &     0.4897
 &     0.4928
 &     0.4959
 &     0.4991
 &     0.5022
  \\
   0.24
 &     0.4731(1) 
 &     0.4757(1) 
 &     0.4784(1) 
 &     0.4812(1) 
 &     0.4840(1) 
 &     0.4869
 &     0.4899
 &     0.4929
 &     0.4958
 &     0.4987
  \\
   0.25
 &     0.4712(1) 
 &     0.4736(1) 
 &     0.4761(1) 
 &     0.4787(1) 
 &     0.4813(1) 
 &     0.4840
 &     0.4868
 &     0.4896
 &     0.4924
 &     0.4951
  \\
   0.26
 &     0.4690(1) 
 &     0.4713(1) 
 &     0.4736(1) 
 &     0.4759(1) 
 &     0.4784(1) 
 &     0.4809
 &     0.4835
 &     0.4861
 &     0.4887
 &     0.4913
  \\
   0.27
 &     0.4666(1) 
 &     0.4686(1) 
 &     0.4708(1) 
 &     0.4730(1) 
 &     0.4752(1) 
 &     0.4776
 &     0.4800
 &     0.4824
 &     0.4849
 &     0.4873
  \\
   0.28
 &     0.4639(1) 
 &     0.4658(1) 
 &     0.4678(1) 
 &     0.4698(1) 
 &     0.4719(1) 
 &     0.4740
 &     0.4762
 &     0.4785
 &     0.4808
 &     0.4830
  \\
   0.29
 &     0.4610(1) 
 &     0.4627(1) 
 &     0.4645(1) 
 &     0.4663(1) 
 &     0.4683(1) 
 &     0.4702
 &     0.4723
 &     0.4743
 &     0.4764
 &     0.4785
  \\
   0.30
 &     0.4578(1) 
 &     0.4593(1) 
 &     0.4609(1) 
 &     0.4626(1) 
 &     0.4644(1) 
 &     0.4662
 &     0.4680
 &     0.4699
 &     0.4718
 &     0.4738
  \\
   0.31
 &     0.4543(1) 
 &     0.4556(1) 
 &     0.4571(1) 
 &     0.4586(1) 
 &     0.4602(1) 
 &     0.4618(1) 
 &     0.4635
 &     0.4652
 &     0.4670
 &     0.4687
  \\
   0.32
 &     0.4504(1) 
 &     0.4517(1) 
 &     0.4529(1) 
 &     0.4543(1) 
 &     0.4557(1) 
 &     0.4572
 &     0.4587
 &     0.4602
 &     0.4618
 &     0.4634
  \\
   0.33
 &     0.4462(1) 
 &     0.4473(1) 
 &     0.4484(1) 
 &     0.4496(1) 
 &     0.4509(1) 
 &     0.4522
 &     0.4535
 &     0.4549
 &     0.4563
 &     0.4577
  \\
   0.34
 &     0.4416(1) 
 &     0.4425(1) 
 &     0.4435(1) 
 &     0.4446(1) 
 &     0.4457(1) 
 &     0.4468
 &     0.4480
 &     0.4492
 &     0.4505
 &     0.4517
  \\
   0.35
 &     0.4365(1) 
 &     0.4374(1) 
 &     0.4382(1) 
 &     0.4391(1) 
 &     0.4401(1) 
 &     0.4411
 &     0.4421
 &     0.4432
 &     0.4443
 &     0.4453
  \\
   0.36
 &     0.4310(1) 
 &     0.4317(1) 
 &     0.4325(1) 
 &     0.4332(1) 
 &     0.4341(1) 
 &     0.4349
 &     0.4358
 &     0.4367
 &     0.4376
 &     0.4385
  \\
   0.37
 &     0.4250(1) 
 &     0.4255(1) 
 &     0.4262(1) 
 &     0.4268(1) 
 &     0.4275(1) 
 &     0.4282(1) 
 &     0.4289
 &     0.4297
 &     0.4305
 &     0.4313
  \\
   0.38
 &     0.4183(1) 
 &     0.4188(1) 
 &     0.4193(1) 
 &     0.4198(1) 
 &     0.4204(1) 
 &     0.4210(1) 
 &     0.4216
 &     0.4222
 &     0.4228
 &     0.4235
  \\
   0.39
 &     0.4110(1) 
 &     0.4114(1) 
 &     0.4118(1) 
 &     0.4122(1) 
 &     0.4127
 &     0.4131
 &     0.4136
 &     0.4141
 &     0.4146
 &     0.4151
  \\
   0.40
 &     0.4029(1) 
 &     0.4032(1) 
 &     0.4035(1) 
 &     0.4039(1) 
 &     0.4042
 &     0.4046
 &     0.4049
 &     0.4053
 &     0.4056
 &     0.4060
  \\
   0.41
 &     0.3940(1) 
 &     0.3942(1) 
 &     0.3944(1) 
 &     0.3947(1) 
 &     0.3949(1) 
 &     0.3952
 &     0.3954
 &     0.3957
 &     0.3959
 &     0.3961
  \\
   0.42
 &     0.3841(1) 
 &     0.3842(1) 
 &     0.3843
 &     0.3845
 &     0.3847
 &     0.3848
 &     0.3850
 &     0.3851
 &     0.3853
 &     0.3854
  \\
   0.43
 &     0.3728
 &     0.3729
 &     0.3730
 &     0.3731
 &     0.3732
 &     0.3733
 &     0.3733
 &     0.3734
 &     0.3734
 &     0.3735
  \\
   0.44
 &     0.3601(1) 
 &     0.3601
 &     0.3602
 &     0.3602
 &     0.3602
 &     0.3602
 &     0.3602
 &     0.3602
 &     0.3602
 &     0.3601
  \\
   0.45
 &     0.3455
 &     0.3455
 &     0.3455
 &     0.3455
 &     0.3454
 &     0.3454
 &     0.3453
 &     0.3453
 &     0.3452
 &     0.3450
  \\
   0.46
 &     0.3284(1) 
 &     0.3284(1) 
 &     0.3283(1) 
 &     0.3283
 &     0.3282
 &     0.3281
 &     0.3280
 &     0.3279
 &     0.3278
 &     0.3276
  \\
   0.47
 &     0.3074(3) 
 &     0.3073(3) 
 &     0.3073(3) 
 &     0.3072(3) 
 &     0.3071(3) 
 &     0.3070(3) 
 &     0.3069(3) 
 &     0.3068(2) 
 &     0.3066(2) 
 &     0.3064(2) 
  \\
   0.48
 &     0.2802(1) 
 &     0.2802(1) 
 &     0.2801(1) 
 &     0.2800(1) 
 &     0.2800(1) 
 &     0.2799(1) 
 &     0.2798(1) 
 &     0.2796(1) 
 &     0.2795(1) 
 &     0.2793(2) 
  \\
   0.49
 &      0.241(4) 
 &      0.241(4) 
 &      0.241(4) 
 &      0.241(4) 
 &      0.241(4) 
 &      0.241(4) 
 &      0.241(4) 
 &      0.240(4) 
 &      0.240(4) 
 &      0.240(4) 
  \\
\end{tabular}
\end{ruledtabular}
\end{table*}

\newpage
\begin{table*}
(a) $b_0$ ($0 \ge \Delta \ge -0.6, \Delta = 1.5, 2.0$)
\begin{ruledtabular}
\begin{tabular}{cccccccc|cc}
 $M$ & $\Delta=0.0$ & $\Delta=-0.1$ & $\Delta=-0.2$ & $\Delta=-0.3$ 
 & $\Delta=-0.4$ & $\Delta=-0.5$ & $\Delta=-0.6$ & $\Delta=1.5$ & 
 $\Delta=2.0$ \\
\hline
0.00(exact)
&  0.5424
&  0.5470
&  0.5513
&  0.5553
&  0.5589
&  0.5619
&  0.5641
&  *****
&  *****
\\
\hline
   0.00
 &     0.5424
 &     0.5469
 &     0.5512
 &     0.5552
 &     0.5588
 &     0.5618
 &     0.5640
 &     *****
 &     *****
  \\
   0.01
 &     0.5423
 &     0.5469
 &     0.5512
 &     0.5551
 &     0.5587
 &     0.5617
 &     0.5640
 &       0.47(1) 
 &       0.28(2) 
  \\
   0.02
 &     0.5421
 &     0.5467
 &     0.5509
 &     0.5549
 &     0.5585
 &     0.5615
 &     0.5637
 &      0.453(4) 
 &      0.350(6) 
  \\
   0.03
 &     0.5418
 &     0.5463
 &     0.5506
 &     0.5545
 &     0.5581
 &     0.5611
 &     0.5633
 &      0.449(1) 
 &      0.377(3) 
  \\
   0.04
 &     0.5413
 &     0.5458
 &     0.5501
 &     0.5540
 &     0.5575
 &     0.5605
 &     0.5627
 &      0.448(1) 
 &      0.390(2) 
  \\
   0.05
 &     0.5407
 &     0.5452
 &     0.5494
 &     0.5533
 &     0.5568
 &     0.5598
 &     0.5620
 &     0.4482(9) 
 &      0.399(1) 
  \\
   0.06
 &     0.5400
 &     0.5444
 &     0.5486
 &     0.5525
 &     0.5560
 &     0.5589
 &     0.5610
 &     0.4493(6) 
 &      0.406(1) 
  \\
   0.07
 &     0.5391
 &     0.5435
 &     0.5477
 &     0.5515
 &     0.5549
 &     0.5578
 &     0.5599
 &     0.4505(6) 
 &     0.4120(9) 
  \\
   0.08
 &     0.5381
 &     0.5425
 &     0.5466
 &     0.5504
 &     0.5538
 &     0.5566
 &     0.5587
 &     0.4520(5) 
 &     0.4172(7) 
  \\
   0.09
 &     0.5370
 &     0.5413
 &     0.5453
 &     0.5491
 &     0.5524
 &     0.5552
 &     0.5572
 &     0.4536(4) 
 &     0.4218(6) 
  \\
   0.10
 &     0.5357
 &     0.5399
 &     0.5439
 &     0.5476
 &     0.5509
 &     0.5536
 &     0.5556
 &     0.4550(4) 
 &     0.4258(5) 
  \\
   0.11
 &     0.5343
 &     0.5384
 &     0.5423
 &     0.5460
 &     0.5492
 &     0.5519
 &     0.5538
 &     0.4563(3) 
 &     0.4295(5) 
  \\
   0.12
 &     0.5327
 &     0.5368
 &     0.5406
 &     0.5442
 &     0.5474
 &     0.5500
 &     0.5519
 &     0.4577(3) 
 &     0.4329(4) 
  \\
   0.13
 &     0.5310
 &     0.5350
 &     0.5388
 &     0.5423
 &     0.5454
 &     0.5479
 &     0.5497
 &     0.4589(3) 
 &     0.4360(4) 
  \\
   0.14
 &     0.5291
 &     0.5330
 &     0.5367
 &     0.5401
 &     0.5432
 &     0.5457
 &     0.5474
 &     0.4600(3) 
 &     0.4387(4) 
  \\
   0.15
 &     0.5271
 &     0.5309
 &     0.5345
 &     0.5379
 &     0.5408
 &     0.5432
 &     0.5449
 &     0.4609(3) 
 &     0.4412(4) 
  \\
   0.16
 &     0.5249
 &     0.5287
 &     0.5322
 &     0.5354
 &     0.5383
 &     0.5406
 &     0.5422
 &     0.4617(2) 
 &     0.4435(3) 
  \\
   0.17
 &     0.5226
 &     0.5263
 &     0.5297
 &     0.5328
 &     0.5356
 &     0.5378
 &     0.5393
 &     0.4623(3) 
 &     0.4454(4) 
  \\
   0.18
 &     0.5201
 &     0.5237
 &     0.5270
 &     0.5300
 &     0.5327
 &     0.5348
 &     0.5362
 &     0.4628(3) 
 &     0.4471(3) 
  \\
   0.19
 &     0.5175
 &     0.5209
 &     0.5241
 &     0.5270
 &     0.5296
 &     0.5316
 &     0.5329
 &     0.4631(2) 
 &     0.4486(3) 
  \\
   0.20
 &     0.5147
 &     0.5180
 &     0.5210
 &     0.5239
 &     0.5263
 &     0.5282
 &     0.5294
 &     0.4632(2) 
 &     0.4497(3) 
  \\
   0.21
 &     0.5117
 &     0.5148
 &     0.5178
 &     0.5205
 &     0.5228
 &     0.5247
 &     0.5257
 &     0.4630(2) 
 &     0.4506(3) 
  \\
   0.22
 &     0.5085
 &     0.5115
 &     0.5144
 &     0.5169
 &     0.5192
 &     0.5209
 &     0.5218
 &     0.4627(2) 
 &     0.4513(3) 
  \\
   0.23
 &     0.5052
 &     0.5080
 &     0.5107
 &     0.5132
 &     0.5153
 &     0.5169
 &     0.5177
 &     0.4622(2) 
 &     0.4517(3) 
  \\
   0.24
 &     0.5016
 &     0.5043
 &     0.5069
 &     0.5092
 &     0.5112
 &     0.5126
 &     0.5133
 &     0.4614(2) 
 &     0.4517(3) 
  \\
   0.25
 &     0.4979
 &     0.5004
 &     0.5029
 &     0.5051
 &     0.5069
 &     0.5082
 &     0.5087
 &     0.4604(2) 
 &     0.4516(3) 
  \\
   0.26
 &     0.4939
 &     0.4963
 &     0.4986
 &     0.5007
 &     0.5023
 &     0.5035
 &     0.5039
 &     0.4591(2) 
 &     0.4511(2) 
  \\
   0.27
 &     0.4897
 &     0.4920
 &     0.4941
 &     0.4960
 &     0.4976
 &     0.4986
 &     0.4988
 &     0.4575(2) 
 &     0.4502(3) 
  \\
   0.28
 &     0.4853
 &     0.4874
 &     0.4894
 &     0.4911
 &     0.4925
 &     0.4934
 &     0.4935
 &     0.4557(2) 
 &     0.4491(3) 
  \\
   0.29
 &     0.4806
 &     0.4826
 &     0.4844
 &     0.4860
 &     0.4873
 &     0.4880
 &     0.4879
 &     0.4536(2) 
 &     0.4476(2) 
  \\
   0.30
 &     0.4757
 &     0.4775
 &     0.4792
 &     0.4806
 &     0.4817
 &     0.4823
 &     0.4820
 &     0.4511(2) 
 &     0.4457(2) 
  \\
   0.31
 &     0.4705
 &     0.4721
 &     0.4736
 &     0.4749
 &     0.4759
 &     0.4763
 &     0.4758
 &     0.4483(2) 
 &     0.4435(2) 
  \\
   0.32
 &     0.4650
 &     0.4664
 &     0.4678
 &     0.4689
 &     0.4697
 &     0.4699
 &     0.4693
 &     0.4451(2) 
 &     0.4409(2) 
  \\
   0.33
 &     0.4591
 &     0.4605
 &     0.4617
 &     0.4626
 &     0.4632
 &     0.4633
 &     0.4625
 &     0.4415(2) 
 &     0.4378(2) 
  \\
   0.34
 &     0.4530
 &     0.4541
 &     0.4552
 &     0.4560
 &     0.4564
 &     0.4563(1) 
 &     0.4553(1) 
 &     0.4375(2) 
 &     0.4343(2) 
  \\
   0.35
 &     0.4464
 &     0.4474
 &     0.4483
 &     0.4489
 &     0.4492(1) 
 &     0.4490(1) 
 &     0.4478(1) 
 &     0.4330(2) 
 &     0.4303(2) 
  \\
   0.36
 &     0.4394
 &     0.4403
 &     0.4410
 &     0.4415
 &     0.4416(1) 
 &     0.4412(1) 
 &     0.4399(1) 
 &     0.4280(2) 
 &     0.4257(2) 
  \\
   0.37
 &     0.4320
 &     0.4327
 &     0.4332
 &     0.4336
 &     0.4336(1) 
 &     0.4330(1) 
 &     0.4315(1) 
 &     0.4224(2) 
 &     0.4205(2) 
  \\
   0.38
 &     0.4241
 &     0.4246
 &     0.4250
 &     0.4252(1) 
 &     0.4250(1) 
 &     0.4243(1) 
 &     0.4226(1) 
 &     0.4163(2) 
 &     0.4147(2) 
  \\
   0.39
 &     0.4155
 &     0.4159
 &     0.4162
 &     0.4162(1) 
 &     0.4159(1) 
 &     0.4151(1) 
 &     0.4132(1) 
 &     0.4094(1) 
 &     0.4081(2) 
  \\
   0.40
 &     0.4063
 &     0.4066
 &     0.4067
 &     0.4066(1) 
 &     0.4062(1) 
 &     0.4052(1) 
 &     0.4032(2) 
 &     0.4017(1) 
 &     0.4007(2) 
  \\
   0.41
 &     0.3963
 &     0.3964
 &     0.3964
 &     0.3962(1) 
 &     0.3957(1) 
 &     0.3946(2) 
 &     0.3925(2) 
 &     0.3931(1) 
 &     0.3923(2) 
  \\
   0.42
 &     0.3854
 &     0.3854
 &     0.3853(1) 
 &     0.3850(1) 
 &     0.3844(1) 
 &     0.3832(2) 
 &     0.3810(2) 
 &     0.3834(1) 
 &     0.3829(1) 
  \\
   0.43
 &     0.3734
 &     0.3733
 &     0.3731(1) 
 &     0.3727(1) 
 &     0.3720(2) 
 &     0.3707(2) 
 &     0.3685(3) 
 &     0.3725(1) 
 &     0.3722(1) 
  \\
   0.44
 &     0.3600
 &     0.3598(1) 
 &     0.3595(1) 
 &     0.3590(1) 
 &     0.3583(2) 
 &     0.3570(2) 
 &     0.3548(3) 
 &     0.3599(1) 
 &     0.3598(1) 
  \\
   0.45
 &     0.3449
 &     0.3446(1) 
 &     0.3442(1) 
 &     0.3437(2) 
 &     0.3429(2) 
 &     0.3416(3) 
 &     0.3395(4) 
 &     0.3455(1) 
 &     0.3455(1) 
  \\
   0.46
 &     0.3274
 &     0.3271
 &     0.3267(1) 
 &     0.3261(1) 
 &     0.3253(2) 
 &     0.3241(3) 
 &     0.3220(4) 
 &     0.3286(1) 
 &     0.3286(1) 
  \\
   0.47
 &     0.3062(2) 
 &     0.3059(1) 
 &     0.3055(1) 
 &     0.3050
 &     0.3042
 &     0.3031(1) 
 &     0.3013(2) 
 &     0.3076(4) 
 &     0.3077(4) 
  \\
   0.48
 &     0.2791(2) 
 &     0.2788(2) 
 &     0.2785(2) 
 &     0.2781(3) 
 &     0.2774(3) 
 &     0.2765(4) 
 &     0.2751(6) 
 &     0.2804(1) 
 &     0.2806(1) 
  \\
   0.49
 &      0.240(4) 
 &      0.240(4) 
 &      0.240(4) 
 &      0.239(4) 
 &      0.239(4) 
 &      0.238(4) 
 &      0.238(4) 
 &      0.241(4) 
 &      0.241(4) 
  \\
\end{tabular}
\end{ruledtabular}
\end{table*}

\newpage
\begin{table*}
(b) $b_1$ ($1 \ge \Delta > 0$)
\begin{ruledtabular}
\begin{tabular}{ccccccccccc}
 $M$ & $\Delta=1.0$ & $\Delta=0.9$ & $\Delta=0.8$ & $\Delta=0.7$ 
 & $\Delta=0.6$ & $\Delta=0.5$ & $\Delta=0.4$ & $\Delta=0.3$ & 
 $\Delta=0.2$ & $\Delta=0.1$ \\
\hline
0.00(exact)
&  *****
&  0.3321
&  0.3323
&  0.3297
&  0.3254
&  0.3195
&  0.3124
&  0.3040
&  0.2943
&  0.2834
\\
\hline
   0.00
 &       *****
 &      0.325(5) 
 &      0.326(2) 
 &      0.325(1) 
 &     0.3222(4) 
 &     0.3173(1) 
 &     0.3109
 &     0.3031
 &     0.2938
 &     0.2832
  \\
   0.01
 &      0.348(7) 
 &      0.343(5) 
 &      0.338(3) 
 &      0.332(2) 
 &      0.326(1) 
 &      0.320(1) 
 &     0.3121(7) 
 &     0.3036(5) 
 &     0.2941(3) 
 &     0.2833(1) 
  \\
   0.02
 &      0.355(3) 
 &      0.348(2) 
 &      0.342(1) 
 &      0.336(1) 
 &     0.3287(8) 
 &     0.3214(6) 
 &     0.3133(4) 
 &     0.3044(3) 
 &     0.2946(2) 
 &     0.2837(1) 
  \\
   0.03
 &     0.3580(9) 
 &     0.3516(9) 
 &     0.3450(7) 
 &     0.3382(6) 
 &     0.3309(5) 
 &     0.3232(3) 
 &     0.3147(2) 
 &     0.3055(1) 
 &     0.2954
 &     0.2843
  \\
   0.04
 &      0.361(2) 
 &      0.355(1) 
 &      0.348(1) 
 &      0.341(1) 
 &     0.3329(9) 
 &     0.3247(8) 
 &     0.3159(6) 
 &     0.3065(5) 
 &     0.2962(4) 
 &     0.2850(2) 
  \\
   0.05
 &      0.366(1) 
 &     0.3588(9) 
 &     0.3513(8) 
 &     0.3434(7) 
 &     0.3352(6) 
 &     0.3266(5) 
 &     0.3174(4) 
 &     0.3077(4) 
 &     0.2972(3) 
 &     0.2859(2) 
  \\
   0.06
 &      0.367(2) 
 &      0.360(1) 
 &      0.353(1) 
 &      0.345(1) 
 &     0.3374(7) 
 &     0.3287(5) 
 &     0.3195(4) 
 &     0.3096(3) 
 &     0.2989(2) 
 &     0.2873(1) 
  \\
   0.07
 &     0.3697(3) 
 &     0.3629(1) 
 &     0.3556
 &     0.3479
 &     0.3396(1) 
 &     0.3309(1) 
 &     0.3215(1) 
 &     0.3114(1) 
 &     0.3006(1) 
 &     0.2889
  \\
   0.08
 &     0.3717(4) 
 &     0.3649(2) 
 &     0.3576(1) 
 &     0.3498(1) 
 &     0.3415
 &     0.3326(1) 
 &     0.3232(1) 
 &     0.3130(1) 
 &     0.3022(1) 
 &     0.2904
  \\
   0.09
 &      0.374(1) 
 &      0.367(1) 
 &      0.360(1) 
 &     0.3521(8) 
 &     0.3437(7) 
 &     0.3348(5) 
 &     0.3253(4) 
 &     0.3151(3) 
 &     0.3041(2) 
 &     0.2923(1) 
  \\
   0.10
 &     0.3767(8) 
 &     0.3698(6) 
 &     0.3625(5) 
 &     0.3546(4) 
 &     0.3462(3) 
 &     0.3372(2) 
 &     0.3276(2) 
 &     0.3173(1) 
 &     0.3062(1) 
 &     0.2943(1) 
  \\
   0.11
 &      0.379(1) 
 &     0.3721(8) 
 &     0.3649(6) 
 &     0.3571(5) 
 &     0.3487(3) 
 &     0.3397(2) 
 &     0.3301(1) 
 &     0.3198(1) 
 &     0.3087
 &     0.2967
  \\
   0.12
 &     0.3823(7) 
 &     0.3755(5) 
 &     0.3681(4) 
 &     0.3603(3) 
 &     0.3518(2) 
 &     0.3428(1) 
 &     0.3330
 &     0.3226
 &     0.3114
 &     0.2993
  \\
   0.13
 &      0.385(1) 
 &      0.378(1) 
 &      0.371(1) 
 &     0.3628(7) 
 &     0.3544(6) 
 &     0.3454(4) 
 &     0.3357(3) 
 &     0.3253(2) 
 &     0.3141(1) 
 &     0.3020
  \\
   0.14
 &      0.388(1) 
 &      0.381(1) 
 &      0.374(1) 
 &      0.366(1) 
 &      0.358(1) 
 &     0.3485(8) 
 &     0.3388(6) 
 &     0.3284(5) 
 &     0.3172(3) 
 &     0.3051(2) 
  \\
   0.15
 &      0.391(1) 
 &      0.384(1) 
 &     0.3772(9) 
 &     0.3694(8) 
 &     0.3610(6) 
 &     0.3520(5) 
 &     0.3423(4) 
 &     0.3319(3) 
 &     0.3206(2) 
 &     0.3085(1) 
  \\
   0.16
 &      0.394(1) 
 &      0.387(1) 
 &      0.380(1) 
 &      0.372(1) 
 &     0.3642(8) 
 &     0.3553(6) 
 &     0.3457(4) 
 &     0.3354(2) 
 &     0.3243(1) 
 &     0.3122
  \\
   0.17
 &     0.3971(5) 
 &     0.3906(5) 
 &     0.3836(4) 
 &     0.3761(3) 
 &     0.3680(2) 
 &     0.3592(1) 
 &     0.3496(1) 
 &     0.3394
 &     0.3282
 &     0.3162
  \\
   0.18
 &     0.4003(9) 
 &     0.3939(8) 
 &     0.3870(6) 
 &     0.3796(5) 
 &     0.3715(4) 
 &     0.3628(3) 
 &     0.3535(2) 
 &     0.3433(2) 
 &     0.3323(1) 
 &     0.3203
  \\
   0.19
 &      0.404(1) 
 &      0.397(1) 
 &     0.3906(8) 
 &     0.3833(7) 
 &     0.3755(6) 
 &     0.3670(5) 
 &     0.3577(4) 
 &     0.3477(4) 
 &     0.3368(3) 
 &     0.3250(2) 
  \\
   0.20
 &     0.4078(7) 
 &     0.4017(6) 
 &     0.3951(5) 
 &     0.3879(4) 
 &     0.3801(3) 
 &     0.3717(2) 
 &     0.3626(2) 
 &     0.3527(1) 
 &     0.3419(1) 
 &     0.3301
  \\
   0.21
 &     0.4126(6) 
 &     0.4066(5) 
 &     0.4001(4) 
 &     0.3931(3) 
 &     0.3854(2) 
 &     0.3771(1) 
 &     0.3681(1) 
 &     0.3582
 &     0.3475
 &     0.3357
  \\
   0.22
 &     0.4180(8) 
 &     0.4121(7) 
 &     0.4057(6) 
 &     0.3987(5) 
 &     0.3912(4) 
 &     0.3829(3) 
 &     0.3740(2) 
 &     0.3642(1) 
 &     0.3535(1) 
 &     0.3418(1) 
  \\
   0.23
 &      0.423(1) 
 &      0.417(1) 
 &      0.411(1) 
 &      0.404(1) 
 &     0.3967(9) 
 &     0.3886(7) 
 &     0.3798(6) 
 &     0.3702(4) 
 &     0.3597(3) 
 &     0.3481(2) 
  \\
   0.24
 &      0.429(1) 
 &      0.424(1) 
 &      0.418(1) 
 &      0.411(1) 
 &      0.403(1) 
 &      0.396(1) 
 &     0.3868(8) 
 &     0.3773(6) 
 &     0.3668(5) 
 &     0.3553(3) 
  \\
   0.25
 &      0.436(1) 
 &      0.431(1) 
 &     0.4245(9) 
 &     0.4179(7) 
 &     0.4107(6) 
 &     0.4029(5) 
 &     0.3943(4) 
 &     0.3849(3) 
 &     0.3745(2) 
 &     0.3631(1) 
  \\
   0.26
 &      0.442(1) 
 &      0.436(1) 
 &     0.4306(9) 
 &     0.4242(8) 
 &     0.4173(7) 
 &     0.4097(6) 
 &     0.4014(4) 
 &     0.3923(3) 
 &     0.3823(2) 
 &     0.3713(1) 
  \\
   0.27
 &      0.449(1) 
 &      0.444(1) 
 &     0.4382(9) 
 &     0.4320(8) 
 &     0.4252(7) 
 &     0.4178(6) 
 &     0.4098(5) 
 &     0.4009(4) 
 &     0.3911(3) 
 &     0.3803(2) 
  \\
   0.28
 &      0.457(1) 
 &      0.452(1) 
 &      0.446(1) 
 &     0.4405(9) 
 &     0.4339(9) 
 &     0.4267(8) 
 &     0.4188(7) 
 &     0.4102(6) 
 &     0.4006(5) 
 &     0.3901(3) 
  \\
   0.29
 &     0.4657(9) 
 &     0.4608(9) 
 &     0.4555(8) 
 &     0.4497(8) 
 &     0.4433(7) 
 &     0.4364(6) 
 &     0.4288(6) 
 &     0.4205(5) 
 &     0.4112(4) 
 &     0.4010(3) 
  \\
   0.30
 &     0.4759(6) 
 &     0.4712(5) 
 &     0.4660(5) 
 &     0.4604(4) 
 &     0.4543(4) 
 &     0.4476(3) 
 &     0.4403(3) 
 &     0.4321(2) 
 &     0.4232(1) 
 &     0.4132(1) 
  \\
   0.31
 &     0.4878(4) 
 &     0.4832(4) 
 &     0.4783(4) 
 &     0.4728(3) 
 &     0.4669(3) 
 &     0.4604(3) 
 &     0.4532(2) 
 &     0.4452(1) 
 &     0.4363(1) 
 &     0.4264(1) 
  \\
   0.32
 &     0.5013(7) 
 &     0.4968(7) 
 &     0.4920(6) 
 &     0.4867(6) 
 &     0.4809(5) 
 &     0.4745(5) 
 &     0.4674(5) 
 &     0.4596(4) 
 &     0.4508(4) 
 &     0.4410(4) 
  \\
   0.33
 &      0.515(1) 
 &      0.511(1) 
 &      0.506(1) 
 &      0.501(1) 
 &      0.495(1) 
 &      0.489(1) 
 &      0.482(1) 
 &     0.4748(9) 
 &     0.4664(7) 
 &     0.4569(6) 
  \\
   0.34
 &      0.532(2) 
 &      0.528(2) 
 &      0.523(2) 
 &      0.518(1) 
 &      0.513(1) 
 &      0.507(1) 
 &      0.500(1) 
 &      0.493(1) 
 &     0.4847(9) 
 &     0.4754(7) 
  \\
   0.35
 &      0.551(1) 
 &      0.547(1) 
 &      0.543(1) 
 &      0.538(1) 
 &     0.5327(9) 
 &     0.5269(8) 
 &     0.5205(7) 
 &     0.5133(5) 
 &     0.5053(4) 
 &     0.4962(3) 
  \\
   0.36
 &      0.569(1) 
 &      0.565(1) 
 &      0.561(1) 
 &      0.557(1) 
 &     0.5519(9) 
 &     0.5466(8) 
 &     0.5407(6) 
 &     0.5342(5) 
 &     0.5268(3) 
 &     0.5186(1) 
  \\
   0.37
 &      0.591(2) 
 &      0.588(2) 
 &      0.584(1) 
 &      0.580(1) 
 &      0.576(1) 
 &      0.571(1) 
 &      0.565(1) 
 &      0.559(1) 
 &      0.552(1) 
 &      0.544(1) 
  \\
   0.38
 &      0.618(2) 
 &      0.615(2) 
 &      0.612(2) 
 &      0.608(2) 
 &      0.604(2) 
 &      0.599(2) 
 &      0.594(2) 
 &      0.588(1) 
 &      0.581(1) 
 &      0.574(1) 
  \\
   0.39
 &      0.650(1) 
 &      0.647(1) 
 &      0.644(1) 
 &      0.640(1) 
 &      0.636(1) 
 &      0.632(1) 
 &      0.628(1) 
 &      0.622(1) 
 &      0.617(1) 
 &      0.610(1) 
  \\
   0.40
 &     0.6882(9) 
 &     0.6856(9) 
 &     0.6828(8) 
 &     0.6796(8) 
 &     0.6762(8) 
 &     0.6724(8) 
 &     0.6682(8) 
 &      0.664(1) 
 &      0.658(1) 
 &      0.652(1) 
  \\
   0.41
 &      0.735(1) 
 &      0.732(1) 
 &      0.730(1) 
 &      0.727(1) 
 &      0.723(1) 
 &      0.720(1) 
 &      0.716(1) 
 &      0.711(1) 
 &      0.706(1) 
 &      0.700(2) 
  \\
   0.42
 &      0.792(3) 
 &      0.790(3) 
 &      0.787(3) 
 &      0.784(3) 
 &      0.781(3) 
 &      0.778(3) 
 &      0.774(3) 
 &      0.769(4) 
 &      0.764(4) 
 &      0.759(4) 
  \\
   0.43
 &      0.860(5) 
 &      0.858(5) 
 &      0.855(5) 
 &      0.853(5) 
 &      0.850(5) 
 &      0.847(5) 
 &      0.843(5) 
 &      0.839(4) 
 &      0.835(5) 
 &      0.830(5) 
  \\
   0.44
 &      0.953(5) 
 &      0.951(5) 
 &      0.949(5) 
 &      0.947(4) 
 &      0.944(4) 
 &      0.941(4) 
 &      0.938(3) 
 &      0.934(3) 
 &      0.930(3) 
 &      0.925(2) 
  \\
   0.45
 &      1.077(2) 
 &      1.076(2) 
 &      1.074(2) 
 &      1.072(2) 
 &      1.070(2) 
 &      1.067(2) 
 &      1.065(2) 
 &      1.061(2) 
 &      1.058(2) 
 &      1.054(2) 
  \\
   0.46
 &      1.222(5) 
 &      1.221(5) 
 &      1.220(5) 
 &      1.219(5) 
 &      1.218(5) 
 &      1.217(6) 
 &      1.215(6) 
 &      1.214(6) 
 &      1.212(6) 
 &      1.210(6) 
  \\
   0.47
 &       1.46(3) 
 &       1.46(3) 
 &       1.46(3) 
 &       1.46(3) 
 &       1.46(3) 
 &       1.46(3) 
 &       1.46(3) 
 &       1.46(3) 
 &       1.46(3) 
 &       1.46(3) 
  \\
   0.48
 &       1.89(3) 
 &       1.89(3) 
 &       1.89(3) 
 &       1.89(3) 
 &       1.89(3) 
 &       1.89(3) 
 &       1.89(3) 
 &       1.89(3) 
 &       1.89(3) 
 &       1.89(3) 
  \\
   0.49
 &        2.9(2) 
 &        2.9(2) 
 &        2.9(2) 
 &        2.9(2) 
 &        2.9(2) 
 &        2.9(2) 
 &        2.9(2) 
 &        2.9(3) 
 &        3.0(3) 
 &        3.0(3) 
  \\
\end{tabular}
\end{ruledtabular}
\end{table*}

\newpage

\begin{table*}
(b) $b_1$ ($0 \ge \Delta \ge -0.6, \Delta = 1.5, 2.0$)
\begin{ruledtabular}
\begin{tabular}{cccccccc|cc}
 $M$ & $\Delta=0.0$ & $\Delta=-0.1$ & $\Delta=-0.2$ & $\Delta=-0.3$ 
 & $\Delta=-0.4$ & $\Delta=-0.5$ & $\Delta=-0.6$ & $\Delta=1.5$ & 
 $\Delta=2.0$ \\
\hline
0.00(exact)
&  0.2712
&  0.2576
&  0.2424
&  0.2255
&  0.2068
&  0.1861
&  0.1630
&  *****
&  *****
\\
\hline
   0.00
 &     0.2712
 &     0.2576
 &     0.2425
 &     0.2255(1) 
 &     0.2063(4) 
 &     0.1844(9) 
 &      0.158(2) 
 &     *****
 &     *****
  \\
   0.01
 &     0.2712
 &     0.2577(1) 
 &     0.2425(3) 
 &     0.2255(7) 
 &      0.206(1) 
 &      0.184(4) 
 &       0.16(1) 
 &       0.37(2) 
 &      0.279(4) 
  \\
   0.02
 &     0.2716
 &     0.2581(1) 
 &     0.2432(3) 
 &     0.2266(7) 
 &      0.208(1) 
 &      0.188(2) 
 &      0.166(7) 
 &       0.39(1) 
 &       0.38(1) 
  \\
   0.03
 &     0.2721
 &     0.2585(1) 
 &     0.2435(3) 
 &     0.2269(7) 
 &      0.209(1) 
 &      0.188(3) 
 &      0.166(7) 
 &     0.3867(1) 
 &      0.395(3) 
  \\
   0.04
 &     0.2728
 &     0.2593(2) 
 &     0.2446(6) 
 &      0.228(1) 
 &      0.211(2) 
 &      0.191(4) 
 &      0.171(8) 
 &      0.388(6) 
 &       0.40(1) 
  \\
   0.05
 &     0.2737
 &     0.2603(1) 
 &     0.2458(5) 
 &      0.230(1) 
 &      0.213(1) 
 &      0.195(3) 
 &      0.179(6) 
 &      0.396(2) 
 &      0.411(4) 
  \\
   0.06
 &     0.2748
 &     0.2611(1) 
 &     0.2461(4) 
 &      0.230(1) 
 &      0.212(2) 
 &      0.192(4) 
 &      0.170(9) 
 &      0.394(5) 
 &      0.408(7) 
  \\
   0.07
 &     0.2761
 &     0.2622
 &     0.2469(1) 
 &     0.2300(1) 
 &     0.2112(2) 
 &     0.1898(4) 
 &      0.165(1) 
 &      0.397(1) 
 &      0.412(3) 
  \\
   0.08
 &     0.2777
 &     0.2638(1) 
 &     0.2486(4) 
 &     0.2317(9) 
 &      0.213(2) 
 &      0.192(4) 
 &       0.17(1) 
 &      0.399(1) 
 &      0.415(3) 
  \\
   0.09
 &     0.2794
 &     0.2654
 &     0.2500(1) 
 &     0.2330(4) 
 &      0.214(1) 
 &      0.192(2) 
 &      0.165(7) 
 &      0.401(3) 
 &      0.417(5) 
  \\
   0.10
 &     0.2814
 &     0.2674(1) 
 &     0.2520(1) 
 &     0.2349(3) 
 &     0.2157(8) 
 &      0.193(1) 
 &      0.165(4) 
 &      0.404(1) 
 &      0.421(2) 
  \\
   0.11
 &     0.2837
 &     0.2697
 &     0.2544(1) 
 &     0.2376(3) 
 &     0.2192(8) 
 &      0.199(1) 
 &      0.177(4) 
 &      0.406(2) 
 &      0.423(3) 
  \\
   0.12
 &     0.2862
 &     0.2721
 &     0.2568
 &     0.2402(1) 
 &     0.2221(3) 
 &     0.2026(9) 
 &      0.182(2) 
 &      0.409(1) 
 &      0.427(2) 
  \\
   0.13
 &     0.2890
 &     0.2749
 &     0.2596(2) 
 &     0.2429(7) 
 &      0.225(1) 
 &      0.205(4) 
 &       0.18(1) 
 &      0.412(2) 
 &      0.429(3) 
  \\
   0.14
 &     0.2920(1) 
 &     0.2779
 &     0.2626(3) 
 &     0.2461(8) 
 &      0.228(1) 
 &      0.209(3) 
 &      0.190(8) 
 &      0.414(3) 
 &      0.432(4) 
  \\
   0.15
 &     0.2954
 &     0.2812
 &     0.2659(1) 
 &     0.2493(4) 
 &     0.2314(9) 
 &      0.212(2) 
 &      0.193(4) 
 &      0.418(2) 
 &      0.436(3) 
  \\
   0.16
 &     0.2991
 &     0.2848
 &     0.2693
 &     0.2523
 &     0.2335(2) 
 &     0.2125(8) 
 &      0.188(2) 
 &      0.419(3) 
 &      0.437(4) 
  \\
   0.17
 &     0.3031
 &     0.2888
 &     0.2732(1) 
 &     0.2561(3) 
 &     0.2372(6) 
 &      0.216(1) 
 &      0.191(3) 
 &      0.423(1) 
 &      0.441(1) 
  \\
   0.18
 &     0.3074
 &     0.2933
 &     0.2778(1) 
 &     0.2609(4) 
 &      0.242(1) 
 &      0.221(2) 
 &      0.197(7) 
 &      0.426(1) 
 &      0.443(2) 
  \\
   0.19
 &     0.3121(1) 
 &     0.2981(1) 
 &     0.2827(2) 
 &     0.2658(4) 
 &     0.2471(8) 
 &      0.226(1) 
 &      0.201(5) 
 &      0.428(1) 
 &      0.446(2) 
  \\
   0.20
 &     0.3173(1) 
 &     0.3033(2) 
 &     0.2880(3) 
 &     0.2712(6) 
 &      0.253(1) 
 &      0.232(1) 
 &      0.208(4) 
 &      0.432(1) 
 &      0.449(1) 
  \\
   0.21
 &     0.3229
 &     0.3089(1) 
 &     0.2934(2) 
 &     0.2765(4) 
 &     0.2579(7) 
 &      0.238(1) 
 &      0.216(1) 
 &      0.437(1) 
 &      0.453(1) 
  \\
   0.22
 &     0.3289(1) 
 &     0.3148(1) 
 &     0.2993(2) 
 &     0.2823(2) 
 &     0.2635(1) 
 &     0.2430(3) 
 &      0.221(1) 
 &      0.442(1) 
 &      0.458(1) 
  \\
   0.23
 &     0.3354(1) 
 &     0.3215(3) 
 &     0.3061(4) 
 &     0.2891(6) 
 &     0.2704(8) 
 &      0.250(1) 
 &      0.227(3) 
 &      0.446(2) 
 &      0.463(2) 
  \\
   0.24
 &     0.3426(2) 
 &     0.3286(2) 
 &     0.3131(3) 
 &     0.2959(6) 
 &      0.277(1) 
 &      0.256(2) 
 &      0.232(5) 
 &      0.452(2) 
 &      0.468(3) 
  \\
   0.25
 &     0.3505(1) 
 &     0.3365(1) 
 &     0.3210(2) 
 &     0.3038(4) 
 &     0.2845(8) 
 &      0.263(1) 
 &      0.238(4) 
 &      0.458(1) 
 &      0.474(2) 
  \\
   0.26
 &     0.3590
 &     0.3455(1) 
 &     0.3304(3) 
 &     0.3136(6) 
 &     0.2949(9) 
 &      0.274(1) 
 &      0.250(1) 
 &      0.463(1) 
 &      0.478(2) 
  \\
   0.27
 &     0.3683(1) 
 &     0.3550
 &     0.3402(1) 
 &     0.3238(2) 
 &     0.3054(3) 
 &     0.2849(5) 
 &     0.2620(6) 
 &      0.470(1) 
 &      0.485(2) 
  \\
   0.28
 &     0.3784(2) 
 &     0.3654(2) 
 &     0.3509(6) 
 &      0.335(1) 
 &      0.317(1) 
 &      0.297(2) 
 &      0.274(4) 
 &      0.477(1) 
 &      0.492(1) 
  \\
   0.29
 &     0.3897(3) 
 &     0.3771(5) 
 &     0.3630(8) 
 &      0.347(1) 
 &      0.330(2) 
 &      0.311(3) 
 &      0.291(6) 
 &      0.485(1) 
 &      0.499(1) 
  \\
   0.30
 &     0.4021(3) 
 &     0.3897(5) 
 &     0.3758(8) 
 &      0.360(1) 
 &      0.343(2) 
 &      0.324(3) 
 &      0.304(7) 
 &     0.4947(7) 
 &     0.5081(9) 
  \\
   0.31
 &     0.4153(3) 
 &     0.4028(5) 
 &     0.3887(8) 
 &      0.373(1) 
 &      0.354(2) 
 &      0.333(3) 
 &      0.309(4) 
 &     0.5060(5) 
 &     0.5188(7) 
  \\
   0.32
 &     0.4300(5) 
 &     0.4175(7) 
 &      0.403(1) 
 &      0.387(1) 
 &      0.368(2) 
 &      0.346(3) 
 &      0.321(5) 
 &      0.519(1) 
 &      0.531(1) 
  \\
   0.33
 &     0.4462(7) 
 &      0.434(1) 
 &      0.420(1) 
 &      0.404(2) 
 &      0.386(4) 
 &      0.364(6) 
 &       0.34(1) 
 &      0.532(2) 
 &      0.544(2) 
  \\
   0.34
 &     0.4648(5) 
 &     0.4527(7) 
 &      0.439(1) 
 &      0.422(2) 
 &      0.403(3) 
 &      0.380(5) 
 &      0.351(9) 
 &      0.548(2) 
 &      0.560(3) 
  \\
   0.35
 &     0.4859(2) 
 &     0.4741(3) 
 &     0.4605(6) 
 &      0.445(1) 
 &      0.426(2) 
 &      0.404(3) 
 &      0.376(7) 
 &      0.567(1) 
 &      0.577(1) 
  \\
   0.36
 &     0.5092(1) 
 &     0.4986(4) 
 &     0.4864(8) 
 &      0.472(1) 
 &      0.457(2) 
 &      0.438(3) 
 &      0.418(4) 
 &      0.583(1) 
 &      0.593(1) 
  \\
   0.37
 &     0.5356(8) 
 &     0.5257(5) 
 &     0.5144(4) 
 &     0.5015(7) 
 &      0.487(1) 
 &      0.470(3) 
 &      0.453(6) 
 &      0.605(2) 
 &      0.614(2) 
  \\
   0.38
 &      0.566(1) 
 &      0.557(1) 
 &      0.546(1) 
 &      0.534(2) 
 &      0.520(4) 
 &      0.504(7) 
 &       0.49(1) 
 &      0.631(2) 
 &      0.640(2) 
  \\
   0.39
 &      0.603(1) 
 &      0.594(2) 
 &      0.585(3) 
 &      0.574(4) 
 &      0.563(6) 
 &      0.550(9) 
 &       0.54(1) 
 &      0.661(1) 
 &      0.669(1) 
  \\
   0.40
 &      0.646(2) 
 &      0.638(2) 
 &      0.629(3) 
 &      0.620(4) 
 &      0.608(6) 
 &       0.60(1) 
 &       0.58(1) 
 &      0.699(1) 
 &      0.706(1) 
  \\
   0.41
 &      0.694(2) 
 &      0.686(3) 
 &      0.677(4) 
 &      0.666(5) 
 &      0.653(7) 
 &       0.64(1) 
 &       0.62(1) 
 &      0.744(1) 
 &      0.751(1) 
  \\
   0.42
 &      0.752(5) 
 &      0.744(5) 
 &      0.735(6) 
 &      0.724(8) 
 &       0.71(1) 
 &       0.69(1) 
 &       0.67(2) 
 &      0.801(3) 
 &      0.808(3) 
  \\
   0.43
 &      0.823(5) 
 &      0.816(6) 
 &      0.808(8) 
 &       0.80(1) 
 &       0.78(1) 
 &       0.77(2) 
 &       0.75(3) 
 &      0.868(6) 
 &      0.874(6) 
  \\
   0.44
 &      0.919(3) 
 &      0.912(4) 
 &      0.904(5) 
 &      0.893(7) 
 &       0.88(1) 
 &       0.86(1) 
 &       0.84(2) 
 &      0.961(6) 
 &      0.966(7) 
  \\
   0.45
 &      1.049(2) 
 &      1.043(3) 
 &      1.036(3) 
 &      1.028(5) 
 &      1.018(7) 
 &       1.01(1) 
 &       0.99(1) 
 &      1.084(2) 
 &      1.088(2) 
  \\
   0.46
 &      1.208(6) 
 &      1.206(7) 
 &      1.203(7) 
 &      1.200(7) 
 &      1.198(8) 
 &      1.196(9) 
 &       1.20(1) 
 &      1.225(5) 
 &      1.228(5) 
  \\
   0.47
 &       1.46(3) 
 &       1.46(3) 
 &       1.46(3) 
 &       1.46(3) 
 &       1.46(3) 
 &       1.46(3) 
 &       1.46(3) 
 &       1.46(3) 
 &       1.47(3) 
  \\
   0.48
 &       1.89(3) 
 &       1.89(3) 
 &       1.89(3) 
 &       1.89(2) 
 &       1.89(2) 
 &       1.89(2) 
 &       1.89(3) 
 &       1.89(4) 
 &       1.89(4) 
  \\
   0.49
 &        3.0(3) 
 &        3.0(3) 
 &        3.0(3) 
 &        3.0(3) 
 &        3.0(3) 
 &        3.0(3) 
 &        3.0(3) 
 &        2.9(2) 
 &        2.9(2) 
  \\
\end{tabular}
\end{ruledtabular}
\end{table*}

\newpage
\begin{table*}
(c) $a_1$ ($1 \ge \Delta > 0$)
\begin{ruledtabular}
\begin{tabular}{ccccccccccc}
 $M$ & $\Delta=1.0$ & $\Delta=0.9$ & $\Delta=0.8$ & $\Delta=0.7$ 
 & $\Delta=0.6$ & $\Delta=0.5$ & $\Delta=0.4$ & $\Delta=0.3$ & 
 $\Delta=0.2$ & $\Delta=0.1$ \\
\hline
0.00(exact)
&  *****
&  0.7049
&  0.6069
&  0.5464
&  0.5008
&  0.4629
&  0.4297
&  0.3995
&  0.3712
&  0.3444
\\
\hline
   0.00
 &       *****
 &       0.64(1) 
 &      0.587(6) 
 &      0.540(2) 
 &     0.4990(5) 
 &     0.4626(1) 
 &     0.4297(4) 
 &     0.3995(3) 
 &     0.3713(2) 
 &     0.3443(1) 
  \\
   0.01
 &      0.626(8) 
 &      0.589(6) 
 &      0.553(4) 
 &      0.519(3) 
 &      0.486(2) 
 &      0.455(1) 
 &      0.425(1) 
 &     0.3971(8) 
 &     0.3701(4) 
 &     0.3439(2) 
  \\
   0.02
 &      0.590(2) 
 &      0.562(2) 
 &      0.534(1) 
 &      0.505(1) 
 &     0.4771(7) 
 &     0.4493(5) 
 &     0.4220(3) 
 &     0.3953(2) 
 &     0.3692(1) 
 &     0.3436
  \\
   0.03
 &      0.568(1) 
 &      0.545(1) 
 &      0.520(1) 
 &     0.4953(9) 
 &     0.4699(7) 
 &     0.4444(5) 
 &     0.4189(3) 
 &     0.3935(1) 
 &     0.3683(1) 
 &     0.3432
  \\
   0.04
 &      0.549(5) 
 &      0.529(4) 
 &      0.508(3) 
 &      0.486(2) 
 &      0.463(2) 
 &      0.439(1) 
 &      0.415(1) 
 &     0.3913(8) 
 &     0.3670(5) 
 &     0.3427(2) 
  \\
   0.05
 &     0.5375(6) 
 &     0.5190(4) 
 &     0.4995(2) 
 &     0.4790(1) 
 &     0.4577
 &     0.4356
 &     0.4129
 &     0.3897
 &     0.3662
 &     0.3424
  \\
   0.06
 &      0.520(3) 
 &      0.504(3) 
 &      0.487(2) 
 &      0.468(2) 
 &      0.449(1) 
 &      0.429(1) 
 &     0.4083(9) 
 &     0.3867(6) 
 &     0.3644(4) 
 &     0.3416(1) 
  \\
   0.07
 &      0.506(1) 
 &     0.4921(9) 
 &     0.4767(7) 
 &     0.4602(5) 
 &     0.4427(4) 
 &     0.4241(3) 
 &     0.4046(2) 
 &     0.3842(1) 
 &     0.3629(1) 
 &     0.3410
  \\
   0.08
 &     0.4947(6) 
 &     0.4818(4) 
 &     0.4678(3) 
 &     0.4527(2) 
 &     0.4366(2) 
 &     0.4193(1) 
 &     0.4010(1) 
 &     0.3817(1) 
 &     0.3615
 &     0.3403
  \\
   0.09
 &      0.484(3) 
 &      0.472(2) 
 &      0.459(2) 
 &      0.445(1) 
 &      0.430(1) 
 &      0.414(1) 
 &     0.3973(8) 
 &     0.3791(6) 
 &     0.3599(3) 
 &     0.3396(1) 
  \\
   0.10
 &      0.475(1) 
 &     0.4641(8) 
 &     0.4522(5) 
 &     0.4394(4) 
 &     0.4255(2) 
 &     0.4104(1) 
 &     0.3943
 &     0.3769
 &     0.3585
 &     0.3389
  \\
   0.11
 &      0.464(2) 
 &      0.454(2) 
 &      0.443(1) 
 &      0.432(1) 
 &      0.419(1) 
 &     0.4051(9) 
 &     0.3901(7) 
 &     0.3740(4) 
 &     0.3566(3) 
 &     0.3381(1) 
  \\
   0.12
 &      0.454(1) 
 &     0.4453(9) 
 &     0.4356(7) 
 &     0.4249(6) 
 &     0.4132(4) 
 &     0.4004(3) 
 &     0.3864(2) 
 &     0.3713(1) 
 &     0.3549
 &     0.3373
  \\
   0.13
 &     0.4456(7) 
 &     0.4375(6) 
 &     0.4285(4) 
 &     0.4187(3) 
 &     0.4078(2) 
 &     0.3960(1) 
 &     0.3830
 &     0.3687
 &     0.3533
 &     0.3365
  \\
   0.14
 &      0.437(2) 
 &      0.430(1) 
 &      0.421(1) 
 &      0.412(1) 
 &      0.402(1) 
 &     0.3915(8) 
 &     0.3794(6) 
 &     0.3661(4) 
 &     0.3515(2) 
 &     0.3356(1) 
  \\
   0.15
 &     0.4298(9) 
 &     0.4229(7) 
 &     0.4153(6) 
 &     0.4069(4) 
 &     0.3977(3) 
 &     0.3874(2) 
 &     0.3761(1) 
 &     0.3637
 &     0.3499
 &     0.3348
  \\
   0.16
 &      0.422(1) 
 &      0.415(1) 
 &      0.408(1) 
 &      0.401(1) 
 &     0.3923(8) 
 &     0.3829(7) 
 &     0.3725(5) 
 &     0.3610(3) 
 &     0.3482(2) 
 &     0.3340(1) 
  \\
   0.17
 &     0.4140(9) 
 &     0.4083(8) 
 &     0.4021(6) 
 &     0.3951(5) 
 &     0.3873(3) 
 &     0.3787(2) 
 &     0.3691(1) 
 &     0.3583
 &     0.3464
 &     0.3331
  \\
   0.18
 &     0.4070(7) 
 &     0.4019(5) 
 &     0.3962(4) 
 &     0.3898(3) 
 &     0.3827(2) 
 &     0.3747(1) 
 &     0.3658
 &     0.3559
 &     0.3447
 &     0.3323
  \\
   0.19
 &      0.400(1) 
 &      0.396(1) 
 &      0.390(1) 
 &     0.3845(8) 
 &     0.3780(7) 
 &     0.3707(5) 
 &     0.3625(4) 
 &     0.3534(3) 
 &     0.3430(2) 
 &     0.3314(1) 
  \\
   0.20
 &     0.3938(7) 
 &     0.3895(6) 
 &     0.3847(5) 
 &     0.3794(4) 
 &     0.3735(3) 
 &     0.3668(2) 
 &     0.3593(1) 
 &     0.3508
 &     0.3413
 &     0.3305
  \\
   0.21
 &      0.387(1) 
 &      0.384(1) 
 &     0.3793(8) 
 &     0.3745(7) 
 &     0.3692(6) 
 &     0.3631(5) 
 &     0.3563(3) 
 &     0.3485(2) 
 &     0.3397(1) 
 &     0.3297
  \\
   0.22
 &     0.3813(6) 
 &     0.3778(5) 
 &     0.3740(4) 
 &     0.3696(3) 
 &     0.3648(2) 
 &     0.3593(1) 
 &     0.3531
 &     0.3460
 &     0.3380
 &     0.3288
  \\
   0.23
 &     0.3756(5) 
 &     0.3725(4) 
 &     0.3690(3) 
 &     0.3651(3) 
 &     0.3607(2) 
 &     0.3558(1) 
 &     0.3502(1) 
 &     0.3438
 &     0.3364
 &     0.3280
  \\
   0.24
 &     0.3700(7) 
 &     0.3673(7) 
 &     0.3642(6) 
 &     0.3607(5) 
 &     0.3568(4) 
 &     0.3523(3) 
 &     0.3473(2) 
 &     0.3415(2) 
 &     0.3349(1) 
 &     0.3272
  \\
   0.25
 &     0.3644(5) 
 &     0.3619(4) 
 &     0.3592(4) 
 &     0.3561(3) 
 &     0.3526(2) 
 &     0.3487(1) 
 &     0.3442(1) 
 &     0.3390
 &     0.3331
 &     0.3262
  \\
   0.26
 &     0.3596(7) 
 &     0.3575(6) 
 &     0.3550(5) 
 &     0.3523(4) 
 &     0.3492(4) 
 &     0.3457(3) 
 &     0.3417(2) 
 &     0.3371(2) 
 &     0.3318(1) 
 &     0.3256
  \\
   0.27
 &     0.3545(2) 
 &     0.3526(2) 
 &     0.3505(1) 
 &     0.3482(1) 
 &     0.3455
 &     0.3424
 &     0.3389
 &     0.3349(1) 
 &     0.3302(1) 
 &     0.3247
  \\
   0.28
 &     0.3499(4) 
 &     0.3483(3) 
 &     0.3465(3) 
 &     0.3444(2) 
 &     0.3421(2) 
 &     0.3394(1) 
 &     0.3364(1) 
 &     0.3329(1) 
 &     0.3288(1) 
 &     0.3240
  \\
   0.29
 &     0.3455(4) 
 &     0.3441(3) 
 &     0.3426(3) 
 &     0.3408(2) 
 &     0.3389(2) 
 &     0.3366(1) 
 &     0.3340(1) 
 &     0.3310(1) 
 &     0.3274
 &     0.3233
  \\
   0.30
 &     0.3406(3) 
 &     0.3394(3) 
 &     0.3382(2) 
 &     0.3367(2) 
 &     0.3351(1) 
 &     0.3333(1) 
 &     0.3311
 &     0.3286
 &     0.3257
 &     0.3223
  \\
   0.31
 &     0.3371(4) 
 &     0.3362(4) 
 &     0.3352(3) 
 &     0.3340(3) 
 &     0.3327(3) 
 &     0.3311(2) 
 &     0.3293(2) 
 &     0.3272(1) 
 &     0.3248(1) 
 &     0.3218
  \\
   0.32
 &     0.3330(2) 
 &     0.3323(2) 
 &     0.3315(2) 
 &     0.3306(2) 
 &     0.3296(2) 
 &     0.3283(2) 
 &     0.3269(2) 
 &     0.3253(2) 
 &     0.3234(1) 
 &     0.3211(1) 
  \\
   0.33
 &     0.3294(3) 
 &     0.3289(3) 
 &     0.3283(3) 
 &     0.3276(2) 
 &     0.3269(2) 
 &     0.3260(2) 
 &     0.3249(2) 
 &     0.3237(1) 
 &     0.3222(1) 
 &     0.3204
  \\
   0.34
 &     0.3262(1) 
 &     0.3258(1) 
 &     0.3254(1) 
 &     0.3250(1) 
 &     0.3244
 &     0.3238
 &     0.3231
 &     0.3222
 &     0.3211
 &     0.3199
  \\
   0.35
 &     0.3221(2) 
 &     0.3219(2) 
 &     0.3217(1) 
 &     0.3215(1) 
 &     0.3212(1) 
 &     0.3209(1) 
 &     0.3206
 &     0.3201
 &     0.3196
 &     0.3190
  \\
   0.36
 &     0.3200(3) 
 &     0.3199(3) 
 &     0.3199(3) 
 &     0.3198(2) 
 &     0.3197(2) 
 &     0.3196(2) 
 &     0.3195(2) 
 &     0.3193(1) 
 &     0.3190(1) 
 &     0.3187
  \\
   0.37
 &     0.3169(5) 
 &     0.3170(4) 
 &     0.3171(4) 
 &     0.3172(4) 
 &     0.3174(4) 
 &     0.3175(4) 
 &     0.3176(3) 
 &     0.3178(3) 
 &     0.3179(2) 
 &     0.3181(1) 
  \\
   0.38
 &     0.3145(4) 
 &     0.3147(4) 
 &     0.3149(3) 
 &     0.3152(3) 
 &     0.3155(3) 
 &     0.3158(3) 
 &     0.3162(3) 
 &     0.3166(2) 
 &     0.3171(1) 
 &     0.3177(1) 
  \\
   0.39
 &     0.3124
 &     0.3128
 &     0.3131
 &     0.3135
 &     0.3140
 &     0.3145
 &     0.3150
 &     0.3157
 &     0.3164
 &     0.3173
  \\
   0.40
 &     0.3094(1) 
 &     0.3098(1) 
 &     0.3103(1) 
 &     0.3109(1) 
 &     0.3116(1) 
 &     0.3123
 &     0.3131
 &     0.3141
 &     0.3153
 &     0.3166
  \\
   0.41
 &     0.3088(3) 
 &     0.3093(3) 
 &     0.3098(3) 
 &     0.3105(3) 
 &     0.3112(3) 
 &     0.3120(2) 
 &     0.3129(2) 
 &     0.3139(2) 
 &     0.3151(1) 
 &     0.3166
  \\
   0.42
 &     0.3070(8) 
 &     0.3076(7) 
 &     0.3083(7) 
 &     0.3090(7) 
 &     0.3098(6) 
 &     0.3108(6) 
 &     0.3118(5) 
 &     0.3131(4) 
 &     0.3145(3) 
 &     0.3162(1) 
  \\
   0.43
 &     0.3062(6) 
 &     0.3068(6) 
 &     0.3075(5) 
 &     0.3083(5) 
 &     0.3092(5) 
 &     0.3102(4) 
 &     0.3113(4) 
 &     0.3127(3) 
 &     0.3142(2) 
 &     0.3161(1) 
  \\
   0.44
 &     0.3058(1) 
 &     0.3065(1) 
 &     0.3072(1) 
 &     0.3080(1) 
 &     0.3089(1) 
 &     0.3099(1) 
 &     0.3111(1) 
 &     0.3125(1) 
 &     0.3141
 &     0.3160
  \\
   0.45
 &     0.3045(1) 
 &     0.3052(1) 
 &     0.3060(1) 
 &     0.3068(1) 
 &     0.3078(1) 
 &     0.3090(1) 
 &     0.3103
 &     0.3118
 &     0.3136
 &     0.3157
  \\
   0.46
 &     0.3062(5) 
 &     0.3069(5) 
 &     0.3076(5) 
 &     0.3083(5) 
 &     0.3092(4) 
 &     0.3102(4) 
 &     0.3114(3) 
 &     0.3127(3) 
 &     0.3142(2) 
 &     0.3161(1) 
  \\
   0.47
 &      0.307(1) 
 &      0.308(1) 
 &      0.308(1) 
 &     0.3089(9) 
 &     0.3097(8) 
 &     0.3107(7) 
 &     0.3117(6) 
 &     0.3130(5) 
 &     0.3145(4) 
 &     0.3162(2) 
  \\
   0.48
 &     0.3094(9) 
 &     0.3099(9) 
 &     0.3104(8) 
 &     0.3110(8) 
 &     0.3116(7) 
 &     0.3123(6) 
 &     0.3132(5) 
 &     0.3142(4) 
 &     0.3153(3) 
 &     0.3167(1) 
  \\
   0.49
 &      0.313(1) 
 &      0.313(1) 
 &     0.3135(9) 
 &     0.3138(9) 
 &     0.3142(8) 
 &     0.3147(7) 
 &     0.3152(6) 
 &     0.3158(5) 
 &     0.3165(3) 
 &     0.3173(2) 
  \\
\end{tabular}
\end{ruledtabular}
\end{table*}

\newpage
\begin{table*}
(c) $a_1$ ($0 \ge \Delta \ge -0.6, \Delta = 1.5, 2.0$)
\begin{ruledtabular}
\begin{tabular}{cccccccc|cc}
 $M$ & $\Delta=0.0$ & $\Delta=-0.1$ & $\Delta=-0.2$ & $\Delta=-0.3$ 
 & $\Delta=-0.4$ & $\Delta=-0.5$ & $\Delta=-0.6$ & $\Delta=1.5$ & 
 $\Delta=2.0$  \\
\hline
0.00(exact)
&  0.3183
&  0.2928
&  0.2674
&  0.2418
&  0.2160
&  0.1895
&  0.1621
&  *****
&  *****
\\
\hline
   0.00
 &     0.3183
 &     0.2927
 &     0.2674(2) 
 &     0.2420(2) 
 &     0.2162(4) 
 &     0.1895(7) 
 &      0.161(2) 
 &     *****
 &     *****
  \\
   0.01
 &     0.3183
 &     0.2930(1) 
 &     0.2678(2) 
 &     0.2425(3) 
 &     0.2167(4) 
 &     0.1903(4) 
 &     0.1630(5) 
 &       0.80(2) 
 &       0.92(5) 
  \\
   0.02
 &     0.3183
 &     0.2932
 &     0.2681(1) 
 &     0.2428(1) 
 &     0.2171(1) 
 &     0.1907(2) 
 &     0.1633(2) 
 &      0.712(6) 
 &      0.789(8) 
  \\
   0.03
 &     0.3183
 &     0.2934
 &     0.2684
 &     0.2432
 &     0.2174
 &     0.1910
 &     0.1637
 &      0.666(2) 
 &      0.728(3) 
  \\
   0.04
 &     0.3183
 &     0.2937(2) 
 &     0.2690(3) 
 &     0.2438(5) 
 &     0.2181(7) 
 &     0.1917(9) 
 &      0.164(1) 
 &       0.63(1) 
 &       0.69(1) 
  \\
   0.05
 &     0.3183
 &     0.2940
 &     0.2693
 &     0.2442
 &     0.2186
 &     0.1925
 &     0.1658(2) 
 &      0.612(2) 
 &      0.660(5) 
  \\
   0.06
 &     0.3183
 &     0.2945(1) 
 &     0.2702(3) 
 &     0.2454(4) 
 &     0.2198(6) 
 &     0.1933(8) 
 &      0.165(1) 
 &      0.583(7) 
 &       0.62(1) 
  \\
   0.07
 &     0.3183
 &     0.2950
 &     0.2711
 &     0.2464
 &     0.2211(1) 
 &     0.1948(3) 
 &      0.168(1) 
 &      0.562(2) 
 &      0.598(4) 
  \\
   0.08
 &     0.3183
 &     0.2955
 &     0.2719
 &     0.2475(1) 
 &     0.2223(2) 
 &     0.1961(4) 
 &      0.169(1) 
 &      0.545(1) 
 &      0.577(3) 
  \\
   0.09
 &     0.3183
 &     0.2961(1) 
 &     0.2730(3) 
 &     0.2489(5) 
 &     0.2237(8) 
 &      0.197(1) 
 &      0.169(2) 
 &      0.529(5) 
 &      0.558(7) 
  \\
   0.10
 &     0.3183
 &     0.2966
 &     0.2739
 &     0.2503
 &     0.2257(1) 
 &     0.2005(3) 
 &     0.1757(9) 
 &      0.517(2) 
 &      0.543(3) 
  \\
   0.11
 &     0.3183
 &     0.2973(1) 
 &     0.2752(3) 
 &     0.2518(5) 
 &     0.2270(8) 
 &      0.201(1) 
 &      0.172(3) 
 &      0.501(4) 
 &      0.524(5) 
  \\
   0.12
 &     0.3183
 &     0.2981
 &     0.2765
 &     0.2536(2) 
 &     0.2294(4) 
 &      0.204(1) 
 &      0.177(3) 
 &      0.488(2) 
 &      0.509(3) 
  \\
   0.13
 &     0.3183
 &     0.2987
 &     0.2778(1) 
 &     0.2553(3) 
 &     0.2314(5) 
 &      0.206(1) 
 &      0.179(2) 
 &      0.476(1) 
 &      0.496(2) 
  \\
   0.14
 &     0.3183
 &     0.2995(1) 
 &     0.2791(3) 
 &     0.2572(5) 
 &     0.2335(9) 
 &      0.208(1) 
 &      0.179(4) 
 &      0.465(3) 
 &      0.483(4) 
  \\
   0.15
 &     0.3183
 &     0.3003
 &     0.2807
 &     0.2597(1) 
 &     0.2372(3) 
 &     0.2139(7) 
 &      0.192(1) 
 &      0.456(1) 
 &      0.472(2) 
  \\
   0.16
 &     0.3183
 &     0.3010(1) 
 &     0.2821(2) 
 &     0.2612(5) 
 &      0.238(1) 
 &      0.213(2) 
 &      0.184(6) 
 &      0.445(2) 
 &      0.459(3) 
  \\
   0.17
 &     0.3183
 &     0.3019
 &     0.2838(1) 
 &     0.2638(4) 
 &     0.2419(9) 
 &      0.218(2) 
 &      0.192(6) 
 &      0.435(1) 
 &      0.448(2) 
  \\
   0.18
 &     0.3183
 &     0.3027
 &     0.2854(2) 
 &     0.2660(4) 
 &     0.2446(9) 
 &      0.221(2) 
 &      0.195(5) 
 &      0.426(1) 
 &      0.438(1) 
  \\
   0.19
 &     0.3183
 &     0.3036(1) 
 &     0.2869(2) 
 &     0.2683(5) 
 &      0.247(1) 
 &      0.223(2) 
 &      0.195(6) 
 &      0.418(2) 
 &      0.429(2) 
  \\
   0.20
 &     0.3183
 &     0.3046
 &     0.2891(1) 
 &     0.2718(2) 
 &     0.2527(4) 
 &      0.233(1) 
 &      0.215(2) 
 &      0.410(1) 
 &      0.420(1) 
  \\
   0.21
 &     0.3183
 &     0.3053(1) 
 &     0.2904(2) 
 &     0.2733(6) 
 &      0.254(1) 
 &      0.231(3) 
 &      0.202(9) 
 &      0.402(1) 
 &      0.411(2) 
  \\
   0.22
 &     0.3183
 &     0.3062(1) 
 &     0.2924(3) 
 &     0.2765(7) 
 &      0.258(1) 
 &      0.238(3) 
 &      0.215(9) 
 &      0.394(1) 
 &      0.402(1) 
  \\
   0.23
 &     0.3183
 &     0.3071(1) 
 &     0.2941(3) 
 &     0.2790(6) 
 &      0.262(1) 
 &      0.241(2) 
 &      0.217(7) 
 &     0.3871(9) 
 &      0.394(1) 
  \\
   0.24
 &     0.3183
 &     0.3080
 &     0.2958(2) 
 &     0.2815(5) 
 &      0.265(1) 
 &      0.244(2) 
 &      0.218(7) 
 &      0.380(1) 
 &      0.387(1) 
  \\
   0.25
 &     0.3183
 &     0.3091
 &     0.2983(1) 
 &     0.2858(2) 
 &     0.2716(5) 
 &      0.256(1) 
 &      0.243(2) 
 &     0.3734(9) 
 &      0.379(1) 
  \\
   0.26
 &     0.3183
 &     0.3097(1) 
 &     0.2995(3) 
 &     0.2872(7) 
 &      0.272(1) 
 &      0.254(3) 
 &       0.23(1) 
 &      0.368(1) 
 &      0.372(1) 
  \\
   0.27
 &     0.3183
 &     0.3107(1) 
 &     0.3017(4) 
 &     0.2908(9) 
 &      0.278(2) 
 &      0.262(4) 
 &       0.24(1) 
 &     0.3614(5) 
 &     0.3657(8) 
  \\
   0.28
 &     0.3183
 &     0.3115(1) 
 &     0.3034(3) 
 &     0.2935(8) 
 &      0.281(1) 
 &      0.266(3) 
 &      0.247(9) 
 &     0.3558(6) 
 &     0.3595(8) 
  \\
   0.29
 &     0.3183
 &     0.3123
 &     0.3051(1) 
 &     0.2961(4) 
 &      0.285(1) 
 &      0.270(2) 
 &      0.250(7) 
 &     0.3505(6) 
 &     0.3536(7) 
  \\
   0.30
 &     0.3183
 &     0.3135
 &     0.3077
 &     0.3008(2) 
 &     0.2927(4) 
 &     0.2839(9) 
 &      0.277(2) 
 &     0.3447(5) 
 &     0.3472(7) 
  \\
   0.31
 &     0.3183
 &     0.3140(1) 
 &     0.3087(3) 
 &     0.3020(7) 
 &      0.293(1) 
 &      0.281(4) 
 &       0.26(1) 
 &     0.3405(5) 
 &     0.3425(7) 
  \\
   0.32
 &     0.3183
 &     0.3149(2) 
 &     0.3108(5) 
 &      0.306(1) 
 &      0.299(2) 
 &      0.291(5) 
 &       0.28(1) 
 &     0.3356(2) 
 &     0.3372(2) 
  \\
   0.33
 &     0.3183
 &     0.3157(1) 
 &     0.3124(4) 
 &     0.3082(9) 
 &      0.303(1) 
 &      0.295(4) 
 &      0.285(9) 
 &     0.3313(4) 
 &     0.3324(5) 
  \\
   0.34
 &     0.3183
 &     0.3164
 &     0.3139(1) 
 &     0.3106(3) 
 &     0.3062(9) 
 &      0.300(2) 
 &      0.290(6) 
 &     0.3274(2) 
 &     0.3282(3) 
  \\
   0.35
 &     0.3183
 &     0.3174
 &     0.3164
 &     0.3152(1) 
 &     0.3139(2) 
 &     0.3133(6) 
 &      0.316(1) 
 &     0.3226(3) 
 &     0.3229(4) 
  \\
   0.36
 &     0.3183
 &     0.3178(1) 
 &     0.3170(3) 
 &     0.3159(7) 
 &      0.314(1) 
 &      0.311(3) 
 &      0.306(9) 
 &     0.3200(4) 
 &     0.3200(4) 
  \\
   0.37
 &     0.3183
 &     0.3185(2) 
 &     0.3188(6) 
 &      0.319(1) 
 &      0.319(2) 
 &      0.320(5) 
 &       0.32(1) 
 &     0.3165(5) 
 &     0.3161(5) 
  \\
   0.38
 &     0.3183
 &     0.3191(1) 
 &     0.3199(4) 
 &     0.3210(9) 
 &      0.322(1) 
 &      0.324(3) 
 &      0.326(8) 
 &     0.3136(4) 
 &     0.3129(5) 
  \\
   0.39
 &     0.3183
 &     0.3195
 &     0.3210(1) 
 &     0.3228(3) 
 &     0.3251(8) 
 &      0.328(1) 
 &      0.331(4) 
 &     0.3112
 &     0.3103
  \\
   0.40
 &     0.3183
 &     0.3204
 &     0.3230
 &     0.3265
 &     0.3314
 &     0.3388(1) 
 &     0.3516(4) 
 &     0.3076(2) 
 &     0.3064(2) 
  \\
   0.41
 &     0.3183
 &     0.3204(1) 
 &     0.3230(3) 
 &     0.3263(7) 
 &      0.331(1) 
 &      0.336(2) 
 &      0.344(6) 
 &     0.3068(4) 
 &     0.3056(4) 
  \\
   0.42
 &     0.3183
 &     0.3209(2) 
 &     0.3241(6) 
 &      0.328(1) 
 &      0.334(2) 
 &      0.342(4) 
 &      0.355(8) 
 &     0.3048(9) 
 &     0.3034(9) 
  \\
   0.43
 &     0.3183
 &     0.3211(2) 
 &     0.3245(5) 
 &      0.329(1) 
 &      0.335(1) 
 &      0.343(3) 
 &      0.356(6) 
 &     0.3038(7) 
 &     0.3023(7) 
  \\
   0.44
 &     0.3183
 &     0.3211
 &     0.3247(2) 
 &     0.3294(4) 
 &     0.3356(7) 
 &      0.344(1) 
 &      0.358(3) 
 &     0.3034(1) 
 &     0.3018(1) 
  \\
   0.45
 &     0.3183
 &     0.3215
 &     0.3256
 &     0.3311(1) 
 &     0.3385(2) 
 &     0.3495(3) 
 &     0.3671(4) 
 &     0.3018(2) 
 &     0.3001(2) 
  \\
   0.46
 &     0.3183
 &     0.3211(1) 
 &     0.3245(4) 
 &     0.3290(7) 
 &      0.335(1) 
 &      0.344(2) 
 &      0.357(4) 
 &     0.3039(6) 
 &     0.3023(7) 
  \\
   0.47
 &     0.3183
 &     0.3209(2) 
 &     0.3242(6) 
 &      0.329(1) 
 &      0.334(2) 
 &      0.343(3) 
 &      0.356(5) 
 &      0.305(1) 
 &      0.303(1) 
  \\
   0.48
 &     0.3183
 &     0.3203(2) 
 &     0.3229(5) 
 &      0.326(1) 
 &      0.331(1) 
 &      0.337(2) 
 &      0.347(4) 
 &      0.308(1) 
 &      0.307(1) 
  \\
   0.49
 &     0.3183
 &     0.3195(2) 
 &     0.3211(5) 
 &      0.323(1) 
 &      0.326(1) 
 &      0.330(2) 
 &      0.335(4) 
 &      0.312(1) 
 &      0.311(1) 
  \\
\end{tabular}
